On additive spanners in weighted graphs with local error

An \emph{additive $+\beta$ spanner} of a graph $G$ is a subgraph which preserves distances up to an additive $+\beta$ error. Additive spanners are well-studied in unweighted graphs but have only recently received attention in weighted graphs [Elkin et al.\ 2019 and 2020, Ahmed et al.\ 2020]. This paper makes two new contributions to the theory of weighted additive spanners. For weighted graphs, [Ahmed et al.\ 2020] provided constructions of sparse spanners with \emph{global} error $\beta = cW$, where $W$ is the maximum edge weight in $G$ and $c$ is constant. We improve these to \emph{local} error by giving spanners with additive error $+cW(s,t)$ for each vertex pair $(s,t)$, where $W(s, t)$ is the maximum edge weight along the shortest $s$--$t$ path in $G$. These include pairwise $+(2+\eps)W(\cdot,\cdot)$ and $+(6+\eps) W(\cdot, \cdot)$ spanners over vertex pairs $\Pc \subseteq V \times V$ on $O_{\eps}(n|\Pc|^{1/3})$ and $O_{\eps}(n|\Pc|^{1/4})$ edges for all $\eps > 0$, which extend previously known unweighted results up to $\eps$ dependence, as well as an all-pairs $+4W(\cdot,\cdot)$ spanner on $\widetilde{O}(n^{7/5})$ edges. Besides sparsity, another natural way to measure the quality of a spanner in weighted graphs is by its \emph{lightness}, defined as the total edge weight of the spanner divided by the weight of an MST of $G$. We provide a $+\eps W(\cdot,\cdot)$ spanner with $O_{\eps}(n)$ lightness, and a $+(4+\eps) W(\cdot,\cdot)$ spanner with $O_{\eps}(n^{2/3})$ lightness. These are the first known additive spanners with nontrivial lightness guarantees. All of the above spanners can be constructed in polynomial time.

==> figures/4W-spanners.tex <==
\begin{tikzpicture}
    \node (s) at (0,0) {};
    \node (t) at (5,0) {};
    \node (v1) at (0.5,0) {};
    \node (v2) at (1,0) {};
    \node (v3) at (1.5,0) {};
    \node (v4) at (3,0) {};
    \node (v5) at (3.5,0) {};
    \node (v6) at (4,0) {};
    \node (v7) at (4.5,0) {};
    
    \node (r1) at (1.2,1) {};
    \node (r2) at (3.2,1) {};
    
    \foreach \x in {s,t}{
        \draw [fill=black] (\x) circle [radius=0.1];
    }
    \foreach \x in {s,t}{
        \node[below=2pt] at (\x) {$\x$};
    }
    
    \foreach \x in {v1,v2,v3,v4,v5,v6,v7,r1,r2}
    	\draw[fill=white] (\x) circle [radius=0.1];
    
    \draw[line width=1.8pt] (s)--(v1);
    \draw[line width=1.8pt] (v2)--(v3);
    \draw[line width=1.8pt] (v4)--(v5);
    \draw[line width=1.8pt] (v7)--(t);
    \draw (v1)--(v2);
    \draw (v5)--(v6)--(v7);
    \draw (v2)--(r1);
    \draw (r2)--(v5);
    \draw[dotted] (v3)--(v4);
    \draw[dotted] (r1)--(r2);
    \node[below=2pt] at (v2) {$u_1$};
    \node[below=2pt] at (v5) {$u_2$};
    \node[above=2pt] at (r1) {$v_1$};
    \node[above=2pt] at (r2) {$v_2$};
    \node[left=1pt] at (1.1,0.5) {\tiny $\le W(s,t)$};
    \node[right=1pt] at (3.3,0.5) {\tiny $\le W(s,t)$};
    
    %first and last edges in P_{uv} should not yet be included-RCS
\end{tikzpicture}

==> figures/4epsW-spanners.tex <==
\begin{tikzpicture}[scale=0.80,every node/.style={inner sep=0,outer sep=0}]
    \node (s) at (0,0) {};
    \node (t) at (5,0) {};
    \node (a) at (0,1) {};
    \node (b) at (5,1) {};
    
    \node (y) at (2.5,0) {};
    \node (x) at (3,1) {};
    \node (z) at (3,0) {};
    

    \foreach \x in {s,t,y,z}{
        \node[below=4pt] at (\x) {$\x$};
    }
    \foreach \x in {a,x,b}{
    	\node[above=4pt] at (\x) {$\x$};
    }
    
    \draw (s)--(y);
    \draw (s)--(a);
    \draw (t)--(b);
    \draw[dotted] (y)--(z);
    \draw[dotted] (a)--(x)--(b);
    \draw (z)--(t);
    \draw (y)--(2.6,0.3)--(3.2,0.7)--(x);
    
    \foreach \x in {s,t}{
        \draw [fill=black] (\x) circle [radius=0.1];
    }
    \foreach \x in {y,x,z,a,b}{
    	\draw [fill=white] (\x) circle [radius=0.1];
    }

    \node[right=1pt] at (3,0.5) {\tiny $\le \frac{\eps}{4}W(s,t)$};
\end{tikzpicture}


==> figures/6W-spanners.tex <==
\begin{minipage}{0.49\textwidth}
\begin{tikzpicture}
    \node (s) at (0,0) {};
    \node (t) at (5,0) {};
    \node (v1) at (0.5,0) {};
    \node (v2) at (1,0) {};
    \node (v3) at (1.5,0) {};
    \node (v4) at (3,0) {};
    \node (v5) at (3.5,0) {};
    \node (v6) at (4,0) {};
    \node (v7) at (4.5,0) {};

    \node (x) at (2.25,1) {};
    \node (y) at (2.25,0) {};
    
    \foreach \x in {s,t}{
        \draw [fill=black] (\x) circle [radius=0.1];
    }
    \foreach \x in {s,t}{
        \node[below=2pt] at (\x) {$\x$};
    }
    
    \draw[dotted] (v3)--(v4);
    \foreach \x in {v1,v2,v3,v4,v5,v6,v7,x,y}
    	\draw[fill=white] (\x) circle [radius=0.1];
    
    \draw[line width=1.8pt] (s)--(v1);
    \draw[line width=1.8pt] (v2)--(v3);
    \draw[line width=1.8pt] (v4)--(v5);
    \draw[line width=1.8pt] (v7)--(t);
    \draw (v1)--(v2);
    \draw (v5)--(v6)--(v7);

    \draw (x)--(y);
    \draw[dotted] (v2)--(x)--(v5);

    \node[below=2pt] at (v1) {$v_1$};
    \node[below=2pt] at (v2) {$a$};
    \node[below=2pt] at (v3) {$v_2$};
    \node[below=2pt] at (v4) {$u_1'$};
    \node[below=2pt] at (v5) {$b$};
    \node[below=2pt] at (v7) {$u_2'$};
    \node[below=2pt] at (y) {$y$};
    \node[above=2pt] at (x) {$x$};
    
    %first and last edges in P_{uv} should not yet be included-RCS
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.49\textwidth}
\begin{tikzpicture}
    \node (s) at (0,0) {};
    \node (t) at (5,0) {};
    \node (v1) at (0.5,0) {};
    \node (v2) at (1,0) {};
    \node (v3) at (1.5,0) {};
    \node (v4) at (3,0) {};
    \node (v5) at (3.5,0) {};
    \node (v6) at (4,0) {};
    \node (v7) at (4.5,0) {};
    
    \node (a) at (1,1) {};
    \node (b) at (3.5,1) {};
    \node (x) at (2.25,1) {};
    \node (y) at (2.25,0) {};
    
    \foreach \x in {s,t}{
        \draw [fill=black] (\x) circle [radius=0.1];
    }
    \foreach \x in {s,t}{
        \node[below=2pt] at (\x) {$\x$};
    }
    
    \draw[dotted] (v3)--(v4);
    \draw[dotted] (a)--(b);
    \foreach \x in {v1,v2,v3,v4,v5,v6,v7,a,b,x,y}
    	\draw[fill=white] (\x) circle [radius=0.1];
    
    \draw[line width=1.8pt] (s)--(v1);
    \draw[line width=1.8pt] (v2)--(v3);
    \draw[line width=1.8pt] (v4)--(v5);
    \draw[line width=1.8pt] (v7)--(t);
    \draw (v1)--(v2);
    \draw (v5)--(v6)--(v7);
    \draw (v2)--(a);
    \draw (b)--(v5);
    \draw (x)--(y);

    \node[below=2pt] at (v1) {$v_1$};
    \node[below=2pt] at (v2) {$u_2$};
    \node[below=2pt] at (v3) {$v_2$};
    \node[below=2pt] at (v4) {$u_1'$};
    \node[below=2pt] at (v5) {$v_1'$};
    \node[below=2pt] at (v7) {$u_2'$};
    \node[below=2pt] at (y) {$y$};
    \node[above=2pt] at (a) {$a$};
    \node[above=2pt] at (b) {$b$};
    \node[above=2pt] at (x) {$x$};
    \node[left=1pt] at (1.1,0.5) {\tiny $\le W(s,t)$};
    \node[right=1pt] at (3.4,0.5) {\tiny $\le W(s,t)$};
    
    %first and last edges in P_{uv} should not yet be included-RCS
\end{tikzpicture}
\end{minipage}


==> figures/epsW-spanners.tex <==
\begin{tikzpicture}[scale=0.70]
    \node (s) at (0,0) {};
    \node (t) at (5,0) {};
    
    \node (u) at (2.5,0) {};
    \node (x) at (3,1) {};
    \node (v) at (3,0) {};
    
    \foreach \x in {s,t}{
        \draw [fill=black] (\x) circle [radius=0.1];
    }
    \foreach \x in {u,v,x}{
    	\draw [fill=white] (\x) circle [radius=0.1];
    }
    \foreach \x in {s,t,u,v}{
        \node[below=2pt] at (\x) {$\x$};
    }
    \node[above=2pt] at (x) {$x$};
    
    \draw (s)--(u);
    \draw[dotted] (u)--(v);
    \draw (v)--(t);
    \draw (u)--(2.6,0.3)--(3.2,0.7)--(x);

    \node[right=1pt] at (3,0.5) {\tiny $\le \eps W(s,t)/4$};
\end{tikzpicture}

==> figures/initialization-lightness.tex <==
\begin{tikzpicture}
%w(ui,vi) = 3 for example
    \node (s) at (0,0) {};
    \node (t) at (10,0) {};
    \node (mst1) at (4.5,1) {};
    \node (mst2) at (3.5,1.5) {};
    \node (mst3) at (5,1.75) {};
    \node (mst4) at (7.5,1) {};
    \node (mst5) at (6.5,1) {};
    \node (mst6) at (5.5,1.25) {};
    \node (ui) at (4.5,0) {};
    \node (vi) at (5.5,0) {};
    \node (ua) at (2.5,0) {};
    \node (va) at (3.5,0) {};
    \node (vb) at (6.5,0) {};
    \node (uc) at (8,0) {};
    \node (vc) at (9,0) {};
    
    
    \node [below=2pt] at (ui) {$u_i$};
    \node [below=2pt] at (vi) {$v_i$};
    \node [above=1pt] at (5,0) {5.2};
    \node [below=2pt] at (ua) {$u_{i-1}$};
    \node [below=2pt] at (va) {$v_{i-1}$};
    \node [below=2pt] at (vb) {$v_{i+1}$};
    \node [below=2pt] at (s) {$s$};
    \node [below=2pt] at (t) {$t$};
    \node [below=2pt] at (uc) {$u_{i+2}$};
    \node [below=2pt] at (vc) {$v_{i+2}$};
    
    \draw[dotted] (ui)--(vi)--(vb);
    \draw[dotted] (ua)--(va);
    \draw[dotted] (uc)--(vc);
    \draw[line width=1.8pt] (ui)--(mst1)--(mst2);
    \draw[line width=1.8pt] (mst1)--(mst3);
    \draw[line width=1.8pt] (uc)--(mst4)--(mst5);
    \draw[line width=1.8pt] (mst5)--(mst6)--(mst1);
    \draw[line width=1.8pt] (vi)--(mst5)--(vb);
    \draw (s)--(ua);
    \draw (va)--(ui);
    \draw (vc)--(t);
    \draw (vb)--(uc);

    \foreach \x in {s,t,vi,ua,uc,va,vb,vc,mst4,mst5}{
    	\draw [fill=white] (\x) circle [radius=0.1];
    }
    \foreach \x in {ui,mst1,mst2,mst3,mst6}{
    	\draw [fill=black] (\x) circle [radius=0.1];
    }
\end{tikzpicture}
